The Increasing Gap Dynamics in a General Spatial Matching Model

We study a representation of a problem that appears in numerous transport systems: $N$ servers distributed over a given space (e.g., cars on an urban network), receive random requests from arriving users who get assigned to the closest server, after which this server is replaced by a new one at a random location. We show that this creates a negative feedback loop, which we call \textit{Increasing Gap Dynamics} (IGD): when a server is assigned a spatial gap forms, which is more likely to attract new users that further widen the gap. The simplest version of our model is a one-dimensional circle, for which we derive analytical results showing that the system converges to an inefficient equilibrium, worse than both balanced and fully random distributions of servers. We prove that an optimal assignment policy always matches the user to one of its two neighbouring servers so that long gaps tend to widen. Hence, the IGD persists even when assigning optimally rather than greedily. In two dimensions, the appearance of the IGD is illustrated through simulations on a square region. Finally, simulations of a proper ride-hailing system using real data from Manhattan confirms that the IGD arises and that it is responsible for the appearance of the well-known Wild Goose Chase.

==> ExampleRing.tex <==


\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}

% Abstract variables for angular distances in the circle
\def\angleSone{90}   % Angle of s_1
\def\angleStwo{60}   % Angle of s_2
\def\angleSthree{-5} % Angle of s_3
\def\angleSfour{-50} % Angle of s_4
\def\angleSfive{-100} % Angle of s_5
\def\angleSsix{160}  % Angle of s_6
\def\angleSsixp{-200} 

% First Panel (Circle): Enclosed in a square
\draw[thick] (-8,-4) rectangle (0,4); % Square around the circle

% Place the nodes on the circle using the defined angles
\filldraw[blue] ({-4+cos(\angleSone)*3},{sin(\angleSone)*3}) circle (2pt) node[above] {\(s_1\)};
\filldraw[blue] ({-4+cos(\angleStwo)*3},{sin(\angleStwo)*3}) circle (2pt) node[above] {\(s_2\)};
\filldraw[blue] ({-4+cos(\angleSthree)*3},{sin(\angleSthree)*3}) circle (2pt) node[right] {\(s_3\)};
\filldraw[blue] ({-4+cos(\angleSfour)*3},{sin(\angleSfour)*3}) circle (2pt) node[above] {\(s_4\)};
\filldraw[blue] ({-4+cos(\angleSfive)*3},{sin(\angleSfive)*3}) circle (2pt) node[above] {\(s_5\)};
\filldraw[blue] ({-4+cos(\angleSsix)*3},{sin(\angleSsix)*3}) circle (2pt) node[left] {\(s_6\)};

% Draw the arcs between consecutive points
\draw[thick] ({-4+cos(\angleSone)*3},{sin(\angleSone)*3}) arc[start angle=\angleSone, end angle=\angleStwo, radius=3] node[midway, above right] {\(I_1\)};
\draw[thick] ({-4+cos(\angleStwo)*3},{sin(\angleStwo)*3}) arc[start angle=\angleStwo, end angle=\angleSthree, radius=3] node[midway, right] {\(I_2\)};
\draw[thick] ({-4+cos(\angleSthree)*3},{sin(\angleSthree)*3}) arc[start angle=\angleSthree, end angle=\angleSfour, radius=3] node[midway, below right] {\(I_3\)};
\draw[thick] ({-4+cos(\angleSfour)*3},{sin(\angleSfour)*3}) arc[start angle=\angleSfour, end angle=\angleSfive, radius=3] node[midway, below left] {\(I_4\)};
\draw[thick] ({-4+cos(\angleSfive)*3},{sin(\angleSfive)*3}) arc[start angle=\angleSfive, end angle=\angleSsixp, radius=3] node[midway, left] {\(I_5\)};
\draw[thick] ({-4+cos(\angleSone)*3},{sin(\angleSone)*3}) arc[start angle=\angleSone, end angle=\angleSsix, radius=3] node[midway, above left] {\(I_6\)};


% Second Panel (Horizontal Line): Enclosed in a square
\draw[thick] (0,-4) rectangle (9,4); % Square around the horizontal line

% Map the angles into relative positions on the horizontal line
\def\totalLength{8}  % Total length of the horizontal line
\def\distanceOne{(\angleSone - \angleStwo)/360*\totalLength}  % Distance between s_1 and s_2
\def\distanceTwo{(\angleStwo - \angleSthree)/360*\totalLength}  % Distance between s_2 and s_3
\def\distanceThree{(\angleSthree - \angleSfour)/360*\totalLength}  % Distance between s_3 and s_4
\def\distanceFour{(\angleSfour - \angleSfive)/360*\totalLength}  % Distance between s_4 and s_5
\def\distanceFive{(\angleSfive - \angleSsixp)/360*\totalLength} % Distance between s_5 and s_6
\def\distanceSix{(360 - (\angleSsix + \angleSone))/360*\totalLength}  % Distance between s_6 and end of line

% Position s_1 at the beginning of the line
\filldraw[blue] (0.5,0) circle (2pt) node[above] {\(s_1\)};
\filldraw[blue] ({0.5 + \distanceOne},0) circle (2pt) node[above] {\(s_2\)};
\filldraw[blue] ({0.5 + \distanceOne + \distanceTwo},0) circle (2pt) node[above] {\(s_3\)};
\filldraw[blue] ({0.5 + \distanceOne + \distanceTwo + \distanceThree},0) circle (2pt) node[above] {\(s_4\)};
\filldraw[blue] ({0.5 + \distanceOne + \distanceTwo + \distanceThree + \distanceFour},0) circle (2pt) node[above] {\(s_5\)};
\filldraw[blue] ({0.5 + \distanceOne + \distanceTwo + \distanceThree + \distanceFour + \distanceFive},0) circle (2pt) node[above] {\(s_6\)};

% Draw underbraces to indicate intervals between nodes
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt] 
(0.5,0) -- ({0.5 + \distanceOne},0) node[midway, below=6pt] {\(I_1\)};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt] 
({0.5 + \distanceOne},0) -- ({0.5 + \distanceOne + \distanceTwo},0) node[midway, below=6pt] {\(I_2\)};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt] 
({0.5 + \distanceOne + \distanceTwo},0) -- ({0.5 + \distanceOne + \distanceTwo + \distanceThree},0) node[midway, below=6pt] {\(I_3\)};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt] 
({0.5 + \distanceOne + \distanceTwo + \distanceThree},0) -- ({0.5 + \distanceOne + \distanceTwo + \distanceThree + \distanceFour},0) node[midway, below=6pt] {\(I_4\)};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt] 
({0.5 + \distanceOne + \distanceTwo + \distanceThree + \distanceFour},0) -- ({0.5 + \distanceOne + \distanceTwo + \distanceThree + \distanceFour + \distanceFive},0) node[midway, below=6pt] {\(I_5\)};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt] 
({0.5 + \distanceOne + \distanceTwo + \distanceThree + \distanceFour + \distanceFive},0) -- (8.5,0) node[midway, below=6pt] {\(I_6\)}; % I6 going to the end of the line

\end{tikzpicture}


==> SchemeRidehailing.tex <==

\usetikzlibrary{arrows.meta, positioning}


\begin{tikzpicture}[
    state/.style={rectangle, rounded corners, draw=black, fill=green!20, text width=3.5cm, text centered, minimum height=1.2cm, font=\large},
    arrow/.style={draw, -{Latex[length=4mm,width=3mm]}, thick},
    label/.style={font=\normalsize, midway, fill=white, inner sep=1pt}
]
\hspace{-2cm}
% Nodes
\node[state] (s1) {Uniform distribution of idle servers};
\node[state, right=3cm of s1] (s2) {Idle servers become uneven};
\node[state, right=3cm of s2] (s3) {Increase in user-server distance};
\node[state, right=3cm of s3] (s4) {Fewer idle servers};

% Arrows with labels
\draw[arrow] (s1) -- node[label, above] {Randomness} (s2);
\draw[arrow] (s2) -- node[label, above] {Direct effect} (s3);
\draw[arrow] (s4) -- node[label, above] {Direct effect} (s3);

% Curved Arrows
\draw[arrow, bend right=45] (s3) to node[label, above] {Increasing Gaps Dynamics} (s2);
\draw[arrow, bend left=45] (s3) to node[label, above] {WGC Dynamics} (s4);

\end{tikzpicture}



==> TwoIntervalsSameLengthOneDividedOneMerged.tex <==

\usetikzlibrary{decorations.pathreplacing, arrows.meta}

\begin{tikzpicture}[scale=1.1]

% LEFT PANEL BOX
\draw[thick] (0,-2) rectangle (8,2);
\node at (4,2.3) {\textbf{Before}};

% Draw two intervals of equal length
\draw[thick] (1,0) -- (3,0); % Interval 1: s_i to s_{i+1}
\draw[thick] (5,0) -- (7,0); % Interval 2: s_j to s_{j+1}

% Blue Nodes
\filldraw[blue] (1,0) circle (3pt) node[below] {\(s_i\)};
\filldraw[blue] (3,0) circle (3pt) node[below] {\(s_{i+1}\)};
\filldraw[blue] (5,0) circle (3pt) node[below] {\(s_j\)};
\filldraw[blue] (7,0) circle (3pt) node[below] {\(s_{j+1}\)};

% Red user above first interval
\filldraw[red] (2,1.2) circle (3pt) node[above] {New user};
\draw[red, ->, thick] (2,1.2) -- (2,0.2);

% Brown new driver below second interval
\definecolor{brown}{RGB}{139,69,19}
\filldraw[brown] (6,-1.2) circle (3pt) node[below] {New driver};
\draw[brown, ->, thick] (6,-1.2) -- (6,-0.2);

% RIGHT PANEL BOX
\draw[thick] (9,-2) rectangle (17,2);
\node at (13,2.3) {\textbf{After}};

% Merged interval in the left half
\draw[thick] (10,0) -- (13,0); % new merged interval from s_i to s_{i+2}
\filldraw[blue] (10,0) circle (3pt) node[below] {\(s_i\)};
\filldraw[blue] (13,0) circle (3pt) node[below] {\(s_{i+2}\)};
\draw [decorate,decoration={brace,amplitude=10pt},yshift=6pt] 
(10,0) -- (13,0) node[midway, yshift=17pt] {Merged};

% Subdivided interval in the right half
% Keep same length: 7-5 = 2 → start at 14, end at 16
\draw[thick] (14,0) -- (16,0);
\filldraw[blue] (14,0) circle (3pt) node[below] {\(s_j\)};
\filldraw[blue] (15,0) circle (3pt) node[below] {\(s_{new}\)};
\filldraw[blue] (16,0) circle (3pt) node[below] {\(s_{j+1}\)};
\draw [decorate,decoration={brace,amplitude=10pt},yshift=6pt] 
(14,0) -- (16,0) node[midway, yshift=17pt] {Subdivided};

\end{tikzpicture}



==> neighbour.tex <==

\begin{tikzpicture}[scale=1.1]

% Draw a horizontal line
\draw[thick] (0,0) -- (8,0);

% Draw and label s_a
\filldraw[blue] (2,0) circle (3pt) node[below] {\(s_a\)};

% Draw and label s_n
\filldraw[blue] (5,0) circle (3pt) node[below] {\(s_n\)};

% Draw and label u (user)
\filldraw[red] (7,0) circle (3pt) node[below] {\(u\)};

% Draw a brace between s_a and u
\draw [decorate,decoration={brace,amplitude=10pt},yshift=6pt]
(2,0) -- (7,0) node[midway, yshift=14pt] {\(\leq 1/2\)};

\end{tikzpicture}

